Coarse Balanced Separators in Biclique-Induced-Minor-Free Graphs

It is a classical theorem of Robertson and Seymour (1986) that the treewidth of a graph is linearly related to its separation number: the smallest integer $k$ such that, for every weight function on the vertices, the graph admits a balanced separator of size at most $k$. Motivated by recent progress on coarse treewidth, Abrishami, Czy\.zewska, Kluk, Pilipczuk, Pilipczuk, and Rza\.zewski (2025) conjectured the following coarse analogue: for every $r\in \mathbb{N}$ there exists an $r'\in \mathbb{N}$ such that every graph that admits balanced separators that can be covered by a bounded number of balls of bounded radius $r$ admits a tree decomposition where every bag can be covered by a bounded number of balls of radius $r'$. We verify a stronger variant of this conjecture for all $r \in \mathbb{N}$ for the hereditary class of $K_{t,t}$-induced-minor-free graphs of bounded clique number. A key step in the proof is the following result, which we expect to be of independent interest. In $K_{t,t}$-induced-minor-free graphs with clique number bounded by $s$, given a large subset of vertices $Y \subseteq V(G)$, there is a set $Z$ whose size is bounded by a function polynomial in $s$, such that no ball of radius $r$ in $G- Z$ covers a large proportion of $Y$.

==> figures/Balanced_Separator_Induction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1.75, 5) {};
		\node [style=vertex] (1) at (-0.25, 5) {};
		\node [style=vertex] (2) at (1.5, 5) {};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (10) at (-4.75, 0.75) {};
		\node [style=none] (11) at (5, 0.75) {};
		\node [style=none] (12) at (2.75, 5.5) {};
		\node [style=none] (13) at (-2.5, 4.5) {};
		\node [style=none] (14) at (2.75, 4.5) {};
		\node [style=none] (15) at (-3.75, 5.5) {};
		\node [style=none] (16) at (4.25, 5.5) {};
		\node [style=none] (17) at (-2.5, 5.5) {};
		\node [style=none] (19) at (2.45, 5.025) {$\hat{S}$};
		\node [style=none] (21) at (0.25, 6.75) {$S = N^r_{G'}[\hat{S}]$};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (6, -1) {};
		\node [style=none] (24) at (3, -7) {};
		\node [style=none] (25) at (8, -7) {};
		\node [style=none] (26) at (-3, -1) {};
		\node [style=none] (27) at (-6, -1) {};
		\node [style=none] (28) at (-3, -7) {};
		\node [style=none] (29) at (-8, -7) {};
		\node [style=none] (31) at (9, -7) {$C_2$};
		\node [style=none] (34) at (-9, -7) {$C_1$};
		\node [style=vertex set] (35) at (1.75, 1.5) {};
		\node [style=vertex set] (36) at (-1.75, 3) {};
		\node [style=vertex set] (37) at (-3.075, 1.75) {};
		\node [style=vertex set] (39) at (-5.5, -1.5) {};
		\node [style=vertex set] (40) at (-4.75, -2.75) {};
		\node [style=vertex set] (41) at (3.75, -1.75) {};
		\node [style=vertex set] (43) at (5, -2.5) {};
		\node [style=vertex set] (44) at (5.25, -1.25) {};
		\node [style=none] (45) at (-5, 6) {};
		\node [style=none] (47) at (7.25, -2.25) {};
		\node [style=none] (48) at (5.5, 6) {};
		\node [style=none] (49) at (-7.25, -2.25) {};
		\node [style=none] (50) at (8, 3.25) {$N^{2r}_{G'}[\hat{S}]$};
		\node [style=vertex set] (51) at (0.45, 2.25) {};
		\node [style=vertex set] (52) at (2.15, 3.5) {};
		\node [style=vertex set] (53) at (-6, -4.5) {};
		\node [style=vertex set] (54) at (-5.25, -7) {};
		\node [style=vertex set] (55) at (-4.25, -5.25) {};
		\node [style=vertex set] (56) at (4.25, -5.5) {};
		\node [style=vertex set] (57) at (5.5, -7.25) {};
		\node [style=vertex set] (58) at (6, -4.5) {};
		\node [style=none] (59) at (-0.75, -3.5) {};
		\node [style=none] (60) at (1.75, -3.5) {};
		\node [style=none] (61) at (1.75, -3.5) {};
		\node [style=none] (62) at (0.5, -3.5) {};
		\node [style=none] (63) at (0.5, -4.25) {$Z$};
		\node [style=vertex] (65) at (-4, -1.5) {};
		\node [style=none] (67) at (-4, -2) {$v$};
		\node [style=vertex] (68) at (0.75, 1) {};
		\node [style=none] (69) at (1.25, 1) {$x$};
		\node [style=none] (70) at (4, -2.25) {$u$};
		\node [style=none] (71) at (6.5, -4.25) {};
		\node [style=none] (72) at (8.5, -3.5) {};
		\node [style=none] (73) at (10.75, -3.25) {vertices in $\hat{G}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (61.center)
			 to [bend left=90, looseness=2.50] (59.center)
			 to [bend left=90, looseness=2.50] cycle;
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple] (1) to (6.center);
		\draw [style=simple] (2) to (7.center);
		\draw [style=simple] (8.center) to (2);
		\draw [style=simple, bend right=90] (5.center) to (6.center);
		\draw [style=simple, bend right=90] (3.center) to (4.center);
		\draw [style=simple, bend right=90] (7.center) to (8.center);
		\draw [style=grey fill] (17.center)
			 to [bend right=90, looseness=1.50] (13.center)
			 to (14.center)
			 to [bend right=90, looseness=1.50] (12.center)
			 to cycle;
		\draw [style=grey fill] (16.center)
			 to [bend right=90, looseness=0.25] (15.center)
			 to (10.center)
			 to [bend right=90, looseness=0.25] (11.center)
			 to cycle;
		\draw [style=grey fill] (22.center)
			 to (24.center)
			 to [bend right=105] (25.center)
			 to (23.center)
			 to [bend left=270, looseness=0.50] cycle;
		\draw [style=grey fill] (27.center)
			 to [bend right=270, looseness=0.50] (26.center)
			 to (28.center)
			 to [bend left=105] (29.center)
			 to cycle;
		\draw [style=gray edge] (49.center) to (45.center);
		\draw [style=gray edge, in=105, out=75, looseness=0.50] (45.center) to (48.center);
		\draw [style=gray edge] (48.center) to (47.center);
		\draw [style=gray edge, bend left=105, looseness=0.25] (47.center) to (49.center);
		\draw [style=simple] (68) to (65);
		\draw [style=simple] (68) to (41);
		\draw [style=diredge] (72.center) to (71.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bipartite_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 5.25) {};
		\node [style=none] (1) at (4, 5.25) {};
		\node [style=none] (2) at (-4, 3.75) {};
		\node [style=none] (3) at (4, 3.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (4.25, 0.75) {};
		\node [style=none] (10) at (-3.75, -0.75) {};
		\node [style=none] (11) at (4.25, -0.75) {};
		\node [style=none] (12) at (-4, -4) {};
		\node [style=none] (13) at (4, -4) {};
		\node [style=none] (14) at (-4, -5.5) {};
		\node [style=none] (15) at (4, -5.5) {};
		\node [style=tiny dot] (16) at (7, 3) {};
		\node [style=tiny dot] (17) at (7, 2.5) {};
		\node [style=tiny dot] (18) at (7, 2) {};
		\node [style=vertex] (19) at (1.5, 4.5) {};
		\node [style=vertex] (22) at (-0.25, -4.75) {};
		\node [style=none] (23) at (7, 4.5) {$Y'' = L_r$};
		\node [style=none] (25) at (7, 0) {$ L_{i}$};
		\node [style=none] (26) at (7, -4.5) {$I' = L_{0}$};
		\node [style=vertex] (32) at (1.5, 0) {};
		\node [style=vertex] (33) at (3, -4.75) {};
		\node [style=tiny dot] (35) at (0.85, -1.75) {};
		\node [style=tiny dot] (36) at (0.675, -2.225) {};
		\node [style=tiny dot] (37) at (0.5, -2.725) {};
		\node [style=none] (44) at (-6.5, 2.25) {paths of type $T$ $\rightarrow$};
		\node [style=tiny dot] (45) at (2.05, -1.75) {};
		\node [style=tiny dot] (46) at (2.2, -2.25) {};
		\node [style=tiny dot] (47) at (2.375, -2.75) {};
		\node [style=none] (48) at (2.75, 0) {$v = p_i$};
		\node [style=none] (49) at (3.5, -4.75) {$z$};
		\node [style=none] (50) at (3, -2) {$Q$};
		\node [style=none] (51) at (0.5, -4.75) {$p_0$};
		\node [style=none] (52) at (1, 4.5) {$p_r$};
		\node [style=none] (53) at (-0.25, -2) {$P$};
		\node [style=tiny dot] (54) at (7, -2) {};
		\node [style=tiny dot] (55) at (7, -2.5) {};
		\node [style=tiny dot] (56) at (7, -3) {};
		\node [style=tiny dot] (57) at (1.5, 2.75) {};
		\node [style=tiny dot] (58) at (1.5, 2.25) {};
		\node [style=tiny dot] (59) at (1.5, 1.75) {};
		\node [style=vertex] (60) at (-1.5, 4.5) {};
		\node [style=vertex] (62) at (-2.5, -4.75) {};
		\node [style=tiny dot] (63) at (-2.5, 2.25) {};
		\node [style=tiny dot] (64) at (-2.5, -1.75) {};
		\node [style=tiny dot] (65) at (-2.5, -2.25) {};
		\node [style=tiny dot] (66) at (-2.5, -2.75) {};
		\node [style=vertex] (67) at (-3.25, 4.5) {};
		\node [style=vertex] (68) at (-2.5, 0) {};
		\node [style=tiny dot] (69) at (-2.5, 1.5) {};
		\node [style=tiny dot] (70) at (-2.175, 3) {};
		\node [style=tiny dot] (71) at (-2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center)
			 to (0.center)
			 to [bend right=90, looseness=2.50] (2.center)
			 to (3.center)
			 to [bend right=90, looseness=2.50] cycle;
		\draw [style=simple] (10.center)
			 to (11.center)
			 to [bend right=90, looseness=2.50] (9.center)
			 to (8.center)
			 to [bend right=90, looseness=2.50] cycle;
		\draw [style=simple] (13.center)
			 to (12.center)
			 to [bend right=90, looseness=2.50] (14.center)
			 to (15.center)
			 to [bend right=90, looseness=2.50] cycle;
		\draw [style=simple] (32) to (33);
		\draw [style=simple] (32) to (22);
		\draw [style=simple] (32) to (19);
		\draw [style=simple] (60) to (63);
		\draw [style=simple] (67) to (63);
		\draw [style=simple] (62) to (66);
		\draw [style=simple] (66) to (65);
		\draw [style=simple] (65) to (64);
		\draw [style=simple] (64) to (68);
		\draw [style=simple] (68) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Disjoint_Sets_Black_and_White.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 4.75) {};
		\node [style=none] (1) at (-3.25, 2.75) {};
		\node [style=none] (2) at (4.75, 4.75) {};
		\node [style=none] (3) at (4.75, 2.75) {};
		\node [style=none] (4) at (-3.25, -2.25) {};
		\node [style=none] (5) at (-3.25, -4.25) {};
		\node [style=none] (6) at (4.75, -2.25) {};
		\node [style=none] (7) at (4.75, -4.25) {};
		\node [style=none] (8) at (7.25, 3.75) {$Y''$};
		\node [style=none] (9) at (7.5, -3.25) {$I'$};
		\node [style=none] (10) at (-2.75, -2.75) {};
		\node [style=none] (11) at (-2.75, -3.75) {};
		\node [style=none] (12) at (1.5, -2.75) {};
		\node [style=none] (13) at (1.5, -3.75) {};
		\node [style=none] (14) at (-4, -3.25) {S};
		\node [style=vertex] (15) at (-2.5, -3.25) {};
		\node [style=vertex] (16) at (-1.25, -3.25) {};
		\node [style=vertex] (17) at (1.25, -3.25) {};
		\node [style=tiny dot] (18) at (-0.5, -3.25) {};
		\node [style=tiny dot] (19) at (0, -3.25) {};
		\node [style=tiny dot] (20) at (0.5, -3.25) {};
		\node [style=vertex] (21) at (-0.75, 3.75) {};
		\node [style=vertex] (22) at (3.75, 3.75) {};
		\node [style=tiny dot] (23) at (0.75, 3.75) {};
		\node [style=tiny dot] (24) at (1.25, 3.75) {};
		\node [style=tiny dot] (25) at (1.75, 3.75) {};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (-2.5, 0.75) {};
		\node [style=vertex] (28) at (-2.75, 3.75) {};
		\node [style=none] (29) at (4, 1.75) {$J_R$};
		\node [style=none] (30) at (0.75, 1.75) {$J_2$};
		\node [style=none] (31) at (-3, 1.75) {$J_1$};
		\node [style=vertex] (32) at (3, -3.25) {};
		\node [style=vertex] (33) at (4, -3.25) {};
		\node [style=vertex] (34) at (5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center)
			 to (2.center)
			 to [bend left=90, looseness=2.25] (3.center)
			 to (1.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style=simple] (4.center)
			 to (6.center)
			 to [bend left=90, looseness=2.25] (7.center)
			 to (5.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style=grey fill] (12.center)
			 to [bend left=90, looseness=2.25] (13.center)
			 to (11.center)
			 to [bend left=90, looseness=2.25] (10.center)
			 to cycle;
		\draw [style=simple] (28) to (27.center);
		\draw [style=simple] (27.center) to (15);
		\draw [style=simple] (27.center) to (16);
		\draw [style=gray edge] (21) to (16);
		\draw [style=light grey] (22) to (26.center);
		\draw [style=light grey] (26.center) to (17);
		\draw [style=light grey] (16) to (26.center);
		\draw [style=gray edge] (21) to (15);
		\draw [style=gray edge] (21) to (17);
		\draw [style=light grey] (22) to (15);
		\draw [style=simple] (28) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Dotted_path_Pkl_not_adjacent_to_sij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.5, 4.25) {$y_{i,j}$};
		\node [style=vertex] (2) at (-6.75, 4.25) {};
		\node [style=none] (3) at (-2.5, 4.25) {$y_{k,l}$};
		\node [style=none] (4) at (-2.75, 2.25) {$u$};
		\node [style=none] (5) at (-2.75, -3) {$z_k$};
		\node [style=none] (6) at (-5.25, -3) {$z_j$};
		\node [style=none] (7) at (-8.25, -3) {$z_i$};
		\node [style=none] (8) at (-7.5, 0.25) {$s_{i,j}$};
		\node [style=vertex] (9) at (-5.75, -2.75) {};
		\node [style=vertex] (10) at (-7.75, -2.75) {};
		\node [style=vertex] (11) at (-6.75, 0.25) {};
		\node [style=vertex] (12) at (-3.25, 4.25) {};
		\node [style=vertex] (13) at (-3.25, 2.25) {};
		\node [style=vertex] (14) at (-3.25, -2.75) {};
		\node [style=tiny dot] (15) at (-7.425, -1.75) {};
		\node [style=tiny dot] (16) at (-7.1, -0.75) {};
		\node [style=tiny dot] (17) at (-6.075, -1.75) {};
		\node [style=tiny dot] (18) at (-6.425, -0.75) {};
		\node [style=tiny dot] (19) at (-3.25, -1.25) {};
		\node [style=tiny dot] (20) at (-3.25, -0.25) {};
		\node [style=tiny dot] (21) at (-3.25, 0.75) {};
		\node [style=tiny dot] (23) at (-6.75, 3.25) {};
		\node [style=tiny dot] (24) at (-6.75, 2.25) {};
		\node [style=tiny dot] (25) at (-6.75, 1.25) {};
		\node [style=tiny dot] (26) at (-3.25, 3.25) {};
		\node [style=none] (27) at (3.25, 4.25) {};
		\node [style=none] (28) at (3.25, 4.25) {$y_{i,j}$};
		\node [style=vertex] (29) at (4, 4.25) {};
		\node [style=none] (30) at (8.25, 4.25) {$y_{k,l}$};
		\node [style=none] (31) at (8, 0) {$u$};
		\node [style=none] (32) at (8, -2.75) {$z_k$};
		\node [style=none] (33) at (5.5, -2.75) {$z_j$};
		\node [style=none] (34) at (2.5, -2.75) {$z_i$};
		\node [style=none] (35) at (3.25, 1.5) {$s_{i,j}$};
		\node [style=vertex] (36) at (5, -2.75) {};
		\node [style=vertex] (37) at (3, -2.75) {};
		\node [style=vertex] (38) at (4, 2) {};
		\node [style=vertex] (39) at (7.5, 4.25) {};
		\node [style=vertex] (40) at (7.5, 0) {};
		\node [style=vertex] (41) at (7.5, -2.75) {};
		\node [style=tiny dot] (42) at (3.425, -0.75) {};
		\node [style=tiny dot] (43) at (3.625, 0.25) {};
		\node [style=tiny dot] (44) at (4.575, -0.75) {};
		\node [style=tiny dot] (45) at (4.375, 0.25) {};
		\node [style=tiny dot] (46) at (7.5, -1.75) {};
		\node [style=tiny dot] (47) at (3.2, -1.75) {};
		\node [style=tiny dot] (48) at (7.5, -1) {};
		\node [style=tiny dot] (49) at (7.5, 3.25) {};
		\node [style=tiny dot] (50) at (4, 3) {};
		\node [style=tiny dot] (51) at (7.5, 1.25) {};
		\node [style=tiny dot] (52) at (7.5, 2.25) {};
		\node [style=tiny dot] (54) at (4.8, -1.75) {};
		\node [style=none] (55) at (-8.5, 4.9) {};
		\node [style=none] (56) at (-8.5, 3.65) {};
		\node [style=none] (57) at (-1.5, 3.65) {};
		\node [style=none] (58) at (-1.5, 4.9) {};
		\node [style=none] (59) at (-8.5, -2.25) {};
		\node [style=none] (60) at (-8.5, -3.5) {};
		\node [style=none] (61) at (-1.5, -3.5) {};
		\node [style=none] (62) at (-1.5, -2.25) {};
		\node [style=none] (64) at (-10.25, 4.425) {$Y^\star$};
		\node [style=none] (68) at (-10.25, -2.825) {$I^\star$};
		\node [style=none] (69) at (2.5, 4.9) {};
		\node [style=none] (70) at (2.5, 3.65) {};
		\node [style=none] (71) at (9.5, 3.65) {};
		\node [style=none] (72) at (9.5, 4.9) {};
		\node [style=none] (73) at (2.5, -2.25) {};
		\node [style=none] (74) at (2.5, -3.5) {};
		\node [style=none] (75) at (9.5, -3.5) {};
		\node [style=none] (76) at (9.5, -2.25) {};
		\node [style=none] (77) at (11.25, 4.375) {$Y^\star$};
		\node [style=none] (78) at (11.25, -2.875) {$I^\star$};
		\node [style=none] (80) at (-2, -0.5) {$P_{k,l}$};
		\node [style=none] (81) at (9, 2) {$P_{k,l}$};
		\node [style=none] (82) at (2.25, -0.5) {$P_{i,j}$};
		\node [style=none] (83) at (-8, 2) {$P_{i,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=90, out=-90, looseness=1.25] (2) to (11);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (13);
		\draw [style=simple] (13) to (12);
		\draw [in=90, out=-90, looseness=1.25] (29) to (38);
		\draw [style=simple] (38) to (36);
		\draw (40) to (41);
		\draw [style=simple] (37) to (38);
		\draw (38) to (40);
		\draw [style=simple] (40) to (39);
		\draw [style=simple] (57.center)
			 to (56.center)
			 to [bend left=90, looseness=2.50] (55.center)
			 to (58.center)
			 to [bend left=90, looseness=2.50] cycle;
		\draw [style=simple] (61.center)
			 to (60.center)
			 to [bend left=90, looseness=2.50] (59.center)
			 to (62.center)
			 to [bend left=90, looseness=2.50] cycle;
		\draw [style=simple] (71.center)
			 to (70.center)
			 to [bend left=90, looseness=2.50] (69.center)
			 to (72.center)
			 to [bend left=90, looseness=2.50] cycle;
		\draw [style=simple] (75.center) to (74.center);
		\draw [style=simple, bend left=90, looseness=2.50] (74.center) to (73.center);
		\draw [style=simple] (73.center) to (76.center);
		\draw [style=simple, bend left=90, looseness=2.50] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hypergraph_Construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -2) {};
		\node [style=none] (1) at (-4.75, -4) {};
		\node [style=none] (2) at (4.25, -4) {};
		\node [style=none] (3) at (4.25, -2) {};
		\node [style=none] (4) at (-4.75, 4.25) {};
		\node [style=none] (5) at (-4.75, 2.25) {};
		\node [style=none] (6) at (4, 2.25) {};
		\node [style=none] (7) at (4, 4.25) {};
		\node [style=none] (8) at (6.25, 3.25) {$Y^\star$};
		\node [style=none] (9) at (6.25, -3) {$I^\star$};
		\node [style=vertex] (10) at (-2.25, -3) {};
		\node [style=vertex] (11) at (-3.75, 3.25) {};
		\node [style=vertex] (12) at (-2.5, 3.25) {};
		\node [style=vertex] (13) at (-1.25, 3.25) {};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-4, 3.75) {};
		\node [style=none] (18) at (-4, 2.75) {};
		\node [style=none] (19) at (0, 2.75) {};
		\node [style=none] (20) at (0, 3.75) {};
		\node [style=none] (21) at (-5, 3.25) {$e_z$};
		\node [style=none] (22) at (-3, -3) {$z$};
		\node [style=vertex] (23) at (1.75, -3) {};
		\node [style=vertex] (24) at (1.5, 3.25) {};
		\node [style=vertex] (25) at (2.75, 3.25) {};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (27) at (1.75, -3) {};
		\node [style=none] (28) at (0, 1) {};
		\node [style=none] (29) at (4, 3.25) {$e_{z'}$};
		\node [style=none] (30) at (2.5, -3) {$z'$};
		\node [style=none] (31) at (-1.25, 3.75) {};
		\node [style=none] (32) at (-1.25, 2.75) {};
		\node [style=none] (33) at (2.75, 2.75) {};
		\node [style=none] (34) at (2.75, 3.75) {};
		\node [style=vertex] (35) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center)
			 to (0.center)
			 to [in=-180, out=180, looseness=2.00] (1.center)
			 to (2.center)
			 to [in=360, out=0, looseness=2.00] cycle;
		\draw [style=simple] (5.center)
			 to (6.center)
			 to [in=360, out=0, looseness=2.00] (7.center)
			 to (4.center)
			 to [in=-180, out=180, looseness=2.00] cycle;
		\draw (10) to (16.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (10);
		\draw [style=grey fill] (20.center)
			 to (17.center)
			 to [in=-180, out=180, looseness=2.00] (18.center)
			 to (19.center)
			 to [in=360, out=0, looseness=2.00] cycle;
		\draw (26.center) to (27.center);
		\draw [style=grey fill] (31.center)
			 to [in=-180, out=180, looseness=2.00] (32.center)
			 to (33.center)
			 to [bend right=90, looseness=2.00] (34.center)
			 to cycle;
		\draw (24) to (26.center);
		\draw (28.center) to (27.center);
		\draw (28.center) to (13);
		\draw (16.center) to (28.center);
		\draw [style=simple] (11) to (14.center);
		\draw [style=simple] (12) to (15.center);
		\draw [style=simple] (25) to (26.center);
		\draw [style=simple] (15.center) to (13);
		\draw [style=simple] (35) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hypergraph_Example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-3.85, 0) {};
		\node [style=vertex] (1) at (3.825, 0.325) {};
		\node [style=vertex] (2) at (2, 3) {};
		\node [style=vertex] (3) at (-2, 4) {};
		\node [style=vertex] (4) at (-2, -3) {};
		\node [style=vertex] (5) at (2.925, -4) {};
		\node [style=vertex] (6) at (0, 0) {};
		\node [style=none] (7) at (-2, 4.75) {};
		\node [style=none] (8) at (-2.25, 3.5) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=none] (11) at (2.25, 3.5) {};
		\node [style=none] (12) at (2.25, 4.25) {};
		\node [style=none] (13) at (5.75, -0.75) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (20) at (5.25, 1.75) {};
		\node [style=none] (21) at (-0.25, 4.75) {$e_1$};
		\node [style=none] (22) at (5.25, 1.75) {$e_2$};
		\node [style=none] (28) at (-2, -4.25) {};
		\node [style=none] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (-5.5, 0.75) {};
		\node [style=none] (31) at (-4.5, 0.25) {};
		\node [style=none] (33) at (-3.25, -0.25) {};
		\node [style=none] (34) at (4.5, 0.25) {};
		\node [style=none] (35) at (3.2, 0.475) {};
		\node [style=none] (36) at (2.225, -4) {};
		\node [style=none] (37) at (3.525, -4.25) {};
		\node [style=none] (38) at (-3.5, -3.25) {$e_5$};
		\node [style=none] (39) at (4.5, -2.25) {$e_3$};
		\node [style=none] (40) at (-2.75, 0.25) {$e_4$};
		\node [style=none] (41) at (2.875, -4.75) {};
		\node [style=none] (42) at (3.875, -3.95) {};
		\node [style=none] (43) at (0.425, 0.5) {};
		\node [style=none] (44) at (-0.625, -0.25) {};
		\node [style=none] (45) at (1, -3) {$e_6$};
		\node [style=none] (47) at (-6.5, 5) {Hypergraph $H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (8.center)
			 to (9.center)
			 to [bend right=90, looseness=1.75] (11.center)
			 to (7.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [style=grey fill] (14.center)
			 to [in=-165, out=-135, looseness=0.25] (13.center)
			 to [in=-60, out=0, looseness=0.25] (12.center)
			 to [in=45, out=120, looseness=0.25] cycle;
		\draw [style=grey fill] (30.center)
			 to [in=165, out=135, looseness=0.25] (29.center)
			 to [in=60, out=0, looseness=0.25] (28.center)
			 to [in=-45, out=-120, looseness=0.25] cycle;
		\draw [style=grey fill] (33.center)
			 to [bend left=90, looseness=1.75] (31.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=grey fill] (35.center)
			 to (36.center)
			 to [bend right=90, looseness=1.75] (37.center)
			 to (34.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [style=grey fill] (44.center)
			 to (41.center)
			 to [bend right=90, looseness=1.75] (42.center)
			 to (43.center)
			 to [bend right=90, looseness=1.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Levels_and_Bipartiteness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 5) {};
		\node [style=none] (1) at (3.75, 5) {};
		\node [style=none] (2) at (-4.25, 3) {};
		\node [style=none] (3) at (3.75, 3) {};
		\node [style=none] (4) at (-4.25, 2) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (3.75, 0.5) {};
		\node [style=none] (8) at (-4.25, -1.5) {};
		\node [style=none] (9) at (3.75, -1.5) {};
		\node [style=none] (10) at (-4.25, -3) {};
		\node [style=none] (11) at (3.75, -3) {};
		\node [style=none] (12) at (-4.25, -4) {};
		\node [style=none] (13) at (3.75, -4) {};
		\node [style=none] (14) at (-4.25, -6) {};
		\node [style=none] (15) at (3.75, -6) {};
		\node [style=tiny dot] (16) at (6.75, 0) {};
		\node [style=tiny dot] (17) at (6.75, -0.5) {};
		\node [style=tiny dot] (18) at (6.75, -1) {};
		\node [style=vertex] (19) at (1.75, 4) {};
		\node [style=vertex] (20) at (1.75, 1.25) {};
		\node [style=vertex] (21) at (1.75, -2.25) {};
		\node [style=vertex] (22) at (1.75, -5) {};
		\node [style=none] (24) at (7.25, 4) {$Y'' = L_r$};
		\node [style=none] (25) at (6.75, 1.25) {$ L_{r-1}$};
		\node [style=none] (26) at (6.75, -2.25) {$ L_{1}$};
		\node [style=none] (27) at (6.75, -5) {$I' = L_{0}$};
		\node [style=tiny dot] (29) at (1.75, 0) {};
		\node [style=tiny dot] (30) at (1.75, -0.5) {};
		\node [style=tiny dot] (31) at (1.75, -1) {};
		\node [style=vertex] (32) at (-1.5, 4) {};
		\node [style=vertex] (33) at (-1.5, 1.25) {};
		\node [style=vertex] (34) at (-1.5, -2.25) {};
		\node [style=vertex] (35) at (-1.5, -5) {};
		\node [style=vertex] (36) at (-1.5, 1.25) {};
		\node [style=tiny dot] (37) at (-1.5, 0) {};
		\node [style=tiny dot] (38) at (-1.5, -0.5) {};
		\node [style=tiny dot] (39) at (-1.5, -1) {};
		\node [style=vertex] (40) at (-3.25, 4) {};
		\node [style=vertex] (42) at (3, 1.25) {};
		\node [style=vertex] (43) at (4, 4) {};
		\node [style=tiny dot] (45) at (2.55, 0) {};
		\node [style=tiny dot] (46) at (2.375, -0.5) {};
		\node [style=tiny dot] (47) at (2.2, -1) {};
		\node [style=none] (49) at (-5.25, -0.5) {paths of type $T$ $\rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center)
			 to (0.center)
			 to [bend right=90, looseness=2.50] (2.center)
			 to (3.center)
			 to [bend right=90, looseness=2.50] cycle;
		\draw [style=simple] (4.center)
			 to [bend right=90, looseness=2.50] (6.center)
			 to (7.center)
			 to [bend right=90, looseness=2.50] (5.center)
			 to cycle;
		\draw [style=simple] (10.center)
			 to (11.center)
			 to [bend right=90, looseness=2.50] (9.center)
			 to (8.center)
			 to [bend right=90, looseness=2.50] cycle;
		\draw [style=simple] (13.center)
			 to (12.center)
			 to [bend right=90, looseness=2.50] (14.center)
			 to (15.center)
			 to [bend right=90, looseness=2.50] cycle;
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (32) to (36);
		\draw [style=simple] (36) to (34);
		\draw [style=simple] (34) to (35);
		\draw [style=simple] (40) to (36);
		\draw [style=simple] (21) to (42);
		\draw [style=simple] (42) to (43);
        \draw [style=simple] (42) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ri_and_Rj_disjoint_dotted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2.75, 5.25) {};
		\node [style=none] (28) at (-2.75, 5.25) {$y_{i,k}$};
		\node [style=vertex] (29) at (-2, 5.25) {};
		\node [style=none] (30) at (2.75, 5.25) {$y_{j,l}$};
		\node [style=none] (31) at (-1.25, 1.25) {$u_i$};
		\node [style=none] (32) at (0.75, -2.5) {$z_j$};
		\node [style=none] (33) at (-1, -2.5) {$z_i$};
		\node [style=none] (34) at (-4, -2.5) {$z_k$};
		\node [style=none] (35) at (-2.75, 2.5) {$s_{i,k}$};
		\node [style=vertex] (36) at (-1.5, -2.25) {};
		\node [style=vertex] (37) at (-3.5, -2.25) {};
		\node [style=vertex] (38) at (-2, 2.5) {};
		\node [style=vertex] (39) at (2, 5.25) {};
		\node [style=vertex] (40) at (2, 2.5) {};
		\node [style=vertex] (41) at (1.25, -2.25) {};
		\node [style=tiny dot] (42) at (-2.475, 1) {};
		\node [style=tiny dot] (44) at (-1.65, -0.75) {};
		\node [style=vertex] (45) at (-1.825, 1) {};
		\node [style=tiny dot] (47) at (-3.025, -0.75) {};
		\node [style=vertex] (48) at (1.45, -1) {};
		\node [style=tiny dot] (49) at (2, 3.75) {};
		\node [style=tiny dot] (50) at (-2, 3.75) {};
		\node [style=tiny dot] (51) at (3.075, -0.875) {};
		\node [style=tiny dot] (52) at (2.475, 1) {};
		\node [style=tiny dot] (54) at (1.775, 1) {};
		\node [style=none] (69) at (-3.5, 5.9) {};
		\node [style=none] (70) at (-3.5, 4.65) {};
		\node [style=none] (71) at (3.5, 4.65) {};
		\node [style=none] (72) at (3.5, 5.9) {};
		\node [style=none] (73) at (-4, -1.75) {};
		\node [style=none] (74) at (-4, -3) {};
		\node [style=none] (75) at (4, -3) {};
		\node [style=none] (76) at (4, -1.75) {};
		\node [style=none] (77) at (5.25, 5.35) {$Y^\star$};
		\node [style=none] (78) at (5.75, -2.375) {$I^\star$};
		\node [style=vertex] (79) at (3.5, -2.25) {};
		\node [style=none] (80) at (4, -2.5) {$z_l$};
		\node [style=none] (81) at (1.175, -0.375) {$u_j$};
		\node [style=none] (82) at (2.75, 2.5) {$s_{j,l}$};
		\node [style=none] (86) at (-0.75, -1) {$P_{i,k}'$};
		\node [style=none] (87) at (1, 1.5) {$P_{j,l}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=90, out=-90, looseness=1.25] (29) to (38);
		\draw [style=simple] (38) to (36);
		\draw [style=simple] (40) to (41);
		\draw [style=simple] (37) to (38);
		\draw [style=simple] (40) to (39);
		\draw [style=simple] (71.center)
			 to (70.center)
			 to [bend left=90, looseness=2.50] (69.center)
			 to (72.center)
			 to [bend left=90, looseness=2.50] cycle;
		\draw [style=simple] (75.center) to (74.center);
		\draw [style=simple, bend left=90, looseness=2.50] (74.center) to (73.center);
		\draw [style=simple] (73.center) to (76.center);
		\draw [style=simple, bend left=90, looseness=2.50] (76.center) to (75.center);
		\draw [style=simple] (40) to (79);
		\draw [style=simple] (45) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tree_decomposition_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1.75) {};
		\node [style=vertex] (1) at (1, 1.75) {};
		\node [style=vertex] (2) at (-2, 0) {};
		\node [style=vertex] (3) at (-1, -1.75) {};
		\node [style=vertex] (4) at (1, -1.75) {};
		\node [style=vertex] (5) at (2, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (10) at (-1.25, 2.25) {$1$};
		\node [style=none] (11) at (1.25, 2.25) {$2$};
		\node [style=none] (13) at (2.5, 0) {$3$};
		\node [style=none] (15) at (1.25, -2.25) {$4$};
		\node [style=none] (18) at (-1.25, -2.25) {$5$};
		\node [style=none] (19) at (-2.5, 0) {$6$};
		\node [style=white dot] (20) at (17, 0) {$\ 1,5,6\ $};
		\node [style=white dot] (21) at (11, 0) {$\ 1,3,4\ $};
		\node [style=white dot] (23) at (14, 1) {$\ 1,4,5\ $};
		\node [style=white dot] (24) at (7.75, 1.5) {$\ 1,2,3\ $};
		\node [style=none] (25) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (24) to (21);
		\draw [style=simple] (21) to (23);
		\draw [style=simple] (23) to (20);
		\draw [style=pointer edge] (6.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Vertices_in_I_still_have_large_neighborhoods.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-4.25, 5.45) {};
		\node [style=none] (36) at (-4.25, 4.55) {};
		\node [style=none] (37) at (-1.75, 5.45) {};
		\node [style=none] (38) at (-1.75, 4.55) {};
		\node [style=none] (0) at (-4.25, 5.75) {};
		\node [style=none] (1) at (-4.25, 4.25) {};
		\node [style=none] (2) at (5.25, 5.75) {};
		\node [style=none] (3) at (5.25, 4.25) {};
		\node [style=none] (4) at (-4.25, -3.25) {};
		\node [style=none] (5) at (-4.25, -5) {};
		\node [style=none] (6) at (5.25, -3.25) {};
		\node [style=none] (7) at (5.25, -5) {};
		\node [style=none] (8) at (7.75, 5) {$Y^\star \subseteq L_r$};
		\node [style=none] (9) at (7.75, -4) {$I^{\star} \subseteq L_0$};
		\node [style=none] (10) at (-2.5, -3.575) {};
		\node [style=none] (11) at (-2.5, -4.625) {};
		\node [style=none] (12) at (3.5, -3.575) {};
		\node [style=none] (13) at (3.5, -4.625) {};
		\node [style=vertex] (15) at (2.75, -4.075) {};
		\node [style=vertex] (16) at (0.75, -4.075) {};
		\node [style=vertex] (17) at (-1, -4.075) {};
		\node [style=tiny dot] (23) at (-4, 5) {};
		\node [style=tiny dot] (24) at (-3, 5) {};
		\node [style=tiny dot] (25) at (-2, 5) {};
		\node [style=vertex] (28) at (0.75, 5) {};
		\node [style=none] (31) at (-0.475, 3.675) {$\tilde{J}_D$};
		\node [style=none] (39) at (-4.25, -0.5) {};
		\node [style=none] (40) at (-4.25, -2.25) {};
		\node [style=none] (41) at (5.25, -0.5) {};
		\node [style=none] (42) at (5.25, -2.25) {};
		\node [style=none] (47) at (-2, -4.075) {$\tilde{I}$};
		\node [style=vertex] (54) at (1.775, -1.375) {};
		\node [style=vertex] (55) at (-1.275, -1.35) {};
		\node [style=vertex] (56) at (0.25, -1.35) {};
		\node [style=none] (57) at (7.75, -1.25) {$L_1$};
		\node [style=none] (58) at (-4.25, -0.85) {};
		\node [style=none] (59) at (-4.25, -1.9) {};
		\node [style=none] (60) at (2, -0.85) {};
		\node [style=none] (61) at (2, -1.9) {};
		\node [style=none] (64) at (-3.25, -1.35) {$\tilde{J}_D \cap L_1$};
		\node [style=none] (66) at (1.25, -4) {$z'$};
		\node [style=none] (67) at (3.25, -4.1) {$z$};
		\node [style=none] (69) at (1, 3) {$u$};
		\node [style=none] (71) at (-2, 0.75) {};
		\node [style=none] (72) at (-2.25, 6.325) {$N^{r-1}_{G\star}(\tilde{J}_D \cap L_1)$};
		\node [style=none] (73) at (4, 5) {};
		\node [style=none] (74) at (4, 5) {$y$};
		\node [style=vertex] (75) at (3.5, 5) {};
		\node [style=vertex] (76) at (3.5, 5) {};
		\node [style=vertex] (77) at (0.75, 2.25) {};
		\node [style=none] (78) at (0.75, 1.5) {};
		\node [style=none] (79) at (3.5, 0.75) {};
		\node [style=none] (80) at (3.5, 0.75) {$P_{z,y}$};
		\node [style=none] (81) at (1.25, 5) {$x$};
		\node [style=none] (82) at (-4.625, 6.25) {};
		\node [style=none] (83) at (-4.425, 5) {};
		\node [style=none] (84) at (0.775, -1.375) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center)
			 to (2.center)
			 to [bend left=90, looseness=2.25] (3.center)
			 to [in=360, out=180] (1.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style=simple] (4.center)
			 to (6.center)
			 to [bend left=90, looseness=2.25] (7.center)
			 to (5.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style=grey fill] (12.center)
			 to [bend left=90, looseness=2.25] (13.center)
			 to (11.center)
			 to [bend left=90, looseness=2.25] (10.center)
			 to cycle;
		\draw [style=grey fill] (35.center)
			 to (37.center)
			 to [bend left=90, looseness=2.25] (38.center)
			 to (36.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style=simple] (41.center)
			 to [bend left=90, looseness=2.25] (42.center)
			 to (40.center)
			 to [bend left=90, looseness=2.25] (39.center)
			 to cycle;
		\draw [style=grey fill] (61.center)
			 to (59.center)
			 to [bend left=90, looseness=2.25] (58.center)
			 to (60.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style=gray edge] (71.center) to (55);
		\draw [style=gray edge] (71.center) to (23);
		\draw [style=gray edge] (56) to (24);
		\draw [style=gray edge] (25) to (54);
		\draw [style=simple] (17) to (55);
		\draw [style=simple] (55) to (28);
		\draw [style=simple] (56) to (16);
		\draw [style=simple] (28) to (78.center);
		\draw [style=simple] (78.center) to (56);
		\draw [style=simple] (78.center) to (54);
		\draw [style=simple] (54) to (15);
		\draw [style=simple, bend left=45] (77) to (15);
		\draw [style=simple] (76) to (77);
		\draw [style=diredge, bend right=60] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/small_lambda_uj_under.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, -2.75) {$z_k$};
		\node [style=Z phase dot] (1) at (0, -2.75) {$z_i$};
		\node [style=Z phase dot] (2) at (1.5, -2.75) {$z_j$};
		\node [style=Z phase dot] (3) at (5, -2.75) {$z_l$};
		\node [style=Z phase dot] (4) at (-0.5, -0.5) {$u_i$};
		\node [style=Z phase dot] (5) at (2, -1.25) {$u_j$};
		\node [style=Z phase dot] (6) at (-1, 4.75) {$y_{i,k}$};
		\node [style=Z phase dot] (7) at (-1.5, 1) {$s_{i,k}$};
		\node [style=Z phase dot] (8) at (3.25, 1) {$s_{j,l}$};
		\node [style=Z phase dot] (9) at (3.25, 4.75) {$y_{j,l}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=45] (0) to (7);
		\draw [in=-60, out=105, looseness=1.25] (1) to (4);
		\draw [in=-30, out=135, looseness=1.25] (4) to (7);
		\draw [in=255, out=60] (7) to (6);
		\draw [in=-75, out=90] (2) to (5);
		\draw [in=-105, out=75, looseness=1.50] (5) to (8);
		\draw [in=-45, out=135] (3) to (8);
		\draw [in=-75, out=105] (8) to (9);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

